Renormalization Group Constraints on New Top Interactions from Electroweak Precision Data

Anomalous interactions involving the top quark contribute to some of the most difficult observables to directly access experimentally. They can give however a sizeable correction to very precisely measured observables at the loop level. Using a model-independent effective Lagrangian approach, we present the leading indirect constraints on dimension-six effective operators involving the top quark from electroweak precision data. They represent the most stringent constraints on these interactions, some of which may be directly testable in future colliders.

==> Tex_gLgRtt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktexta{}%
  \gdef\gplfronttexta{}%
  \gdef\gplbacktextb{}%
  \gdef\gplfronttextb{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \begin{tabular}{ c c}
  \!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  \setlength{\unitlength}{0.0355bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktexta{%
      \csname LTb\endcsname%
      \put(1078,1174){\makebox(0,0)[r]{\strut{}-0.1}}%
      \put(1078,1957){\makebox(0,0)[r]{\strut{}-0.05}}%
      \put(1078,2740){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,3522){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1078,4305){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1855,484){\makebox(0,0){\strut{}-0.1}}%
      \put(2931,484){\makebox(0,0){\strut{}-0.05}}%
      \put(4007,484){\makebox(0,0){\strut{} 0}}%
      \put(5082,484){\makebox(0,0){\strut{} 0.05}}%
      \put(6158,484){\makebox(0,0){\strut{} 0.1}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\delta g_R^{t}/g_R^{t~\!\mbox{\tiny SM}}$}}}%
      \put(4006,154){\makebox(0,0){\strut{}$\delta g_L^{t}/g_L^{t~\!\mbox{\tiny SM}}$}}%
    }%
    \gplgaddtomacro\gplfronttexta{%
      \csname LTb\endcsname%
      \put(5733,4397){\makebox(0,0)[r]{\strut{}${\Lambda=\phantom{0}1\units{TeV}}$}}%
      \csname LTb\endcsname%
      \put(5733,4111){\makebox(0,0)[r]{\strut{}${\Lambda=\phantom{0}3\units{TeV}}$}}%
      \csname LTb\endcsname%
      \put(5733,3825){\makebox(0,0)[r]{\strut{}${\Lambda=10\units{TeV}}$}}%
      \csname LTb\endcsname%
      \put(3250,1118){\makebox(0,0)[r]{\strut{}$\bfmath{95\%}$ {\bf prob.}}}%
    }%
    \gplbacktexta
    \put(0,0){\includegraphics[scale=0.71]{Tex_gLgRtt}}%
    \gplfronttexta
  \end{picture}%
  &
  \!\!\!\!\!\!\!\!\!
  \setlength{\unitlength}{0.0355bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktextb{%
      \csname LTb\endcsname%
      \put(814,889){\makebox(0,0)[r]{\strut{}-10}}%
      \put(814,1814){\makebox(0,0)[r]{\strut{}-5}}%
      \put(814,2740){\makebox(0,0)[r]{\strut{} 0}}%
      \put(814,3665){\makebox(0,0)[r]{\strut{} 5}}%
      \put(814,4590){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1364,484){\makebox(0,0){\strut{} 2}}%
      \put(2201,484){\makebox(0,0){\strut{} 4}}%
      \put(3038,484){\makebox(0,0){\strut{} 6}}%
      \put(3875,484){\makebox(0,0){\strut{} 8}}%
      \put(4711,484){\makebox(0,0){\strut{} 10}}%
      \put(5548,484){\makebox(0,0){\strut{} 12}}%
      \put(6385,484){\makebox(0,0){\strut{} 14}}%
      \put(290,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\delta g^{t}/g^{t~\!\mbox{\tiny SM}}~[\%]$}}}%
      \put(3874,154){\makebox(0,0){\strut{}$\Lambda$ [TeV]}}%
    }%
    \gplgaddtomacro\gplfronttextb{%
      \csname LTb\endcsname%
      \put(5739,4404){\makebox(0,0)[r]{\strut{}$\delta g_L^{t}/g_L^{t~\!\mbox{\tiny SM}}$}}%
      \csname LTb\endcsname%
      \put(5739,4018){\makebox(0,0)[r]{\strut{}$\delta g_R^{t}/g_R^{t~\!\mbox{\tiny SM}}$}}%
      \csname LTb\endcsname%
      \put(6439,1118){\makebox(0,0)[r]{\strut{}$\bfmath{95\%}$ {\bf prob.}}}%
    }%
    \gplbacktextb
    \put(0,0){\includegraphics[scale=0.71]{Tex_gLgR1D}}%
    \gplfronttextb
  \end{picture}%
\end{tabular}  
\endgroup

